APIGen: Generative API Method Recommendation

Automatic API method recommendation is an essential task of code intelligence, which aims to suggest suitable APIs for programming queries. Existing approaches can be categorized into two primary groups: retrieval-based and learning-based approaches. Although these approaches have achieved remarkable success, they still come with notable limitations. The retrieval-based approaches rely on the text representation capabilities of embedding models, while the learning-based approaches require extensive task-specific labeled data for training. To mitigate the limitations, we propose APIGen, a generative API recommendation approach through enhanced in-context learning (ICL). APIGen involves two main components: (1) Diverse Examples Selection. APIGen searches for similar posts to the programming queries from the lexical, syntactical, and semantic perspectives, providing more informative examples for ICL. (2) Guided API Recommendation. APIGen enables large language models (LLMs) to perform reasoning before generating API recommendations, where the reasoning involves fine-grained matching between the task intent behind the queries and the factual knowledge of the APIs. With the reasoning process, APIGen makes recommended APIs better meet the programming requirement of queries and also enhances the interpretability of results. We compare APIGen with four existing approaches on two publicly available benchmarks. Experiments show that APIGen outperforms the best baseline CLEAR by 105.8% in method-level API recommendation and 54.3% in class-level API recommendation in terms of SuccessRate@1. Besides, APIGen achieves an average 49.87% increase compared to the zero-shot performance of popular LLMs such as GPT-4 in method-level API recommendation regarding the SuccessRate@3 metric.

==> sections/5.2_para_figure.tex <==
\definecolor{c1}{RGB}{255,196,115} % OUR
\definecolor{c2}{RGB}{178,37,42} % w/o knowledge
\definecolor{c3}{RGB}{103,150,118} % w/o intent
\definecolor{c4}{RGB}{181,181,181} % w/o reason

% nmethod

\pgfplotstableread[row sep=\\,col sep=&]{
	k & BM-25 & SBERT & CodeT5   \\
	1 & 0.447 & 0.436 & 0.442  \\
	2 & 0.451 & 0.476 & 0.447 \\
	3 & 0.453 & 0.500 & 0.464 \\
	4 & 0.449 & 0.533 & 0.469 \\
 	5 & 0.453 & 0.529 & 0.440 \\
        6 & 0.473 & 0.536 & 0.451 \\
        7 & 0.473 & 0.578 & 0.427 \\
        8 & 0.462 & 0.573 & 0.418 \\
        9 & 0.440 & 0.560 & 0.418 \\
}\MASR

\pgfplotstableread[row sep=\\,col sep=&]{
	k & BM-25 & SBERT & CodeT5   \\
	1 & 0.371 & 0.353 & 0.364  \\
	2 & 0.362 & 0.397 & 0.355 \\
	3 & 0.373 & 0.425 & 0.374 \\
	4 & 0.367 & 0.436 & 0.370 \\
 	5 & 0.380 & 0.445 & 0.351 \\
        6 & 0.377 & 0.446 & 0.364 \\
        7 & 0.384 & 0.487 & 0.350 \\
        8 & 0.382 & 0.476 & 0.342 \\
        9 & 0.368 & 0.500 & 0.338 \\
}\MAMA

\pgfplotstableread[row sep=\\,col sep=&]{
	k & BM-25 & SBERT & CodeT5   \\
	1 & 0.520  & 0.551 & 0.520  \\
	2 & 0.542 & 0.591 & 0.567 \\
	3 & 0.560 & 0.604 & 0.573 \\
	4 & 0.564 & 0.649 & 0.578 \\
 	5 & 0.569 & 0.649 & 0.571 \\
        6 & 0.596 & 0.667 & 0.587 \\
        7 & 0.580 & 0.707 & 0.578 \\
        8 & 0.576 & 0.698 & 0.558 \\
        9 & 0.576 & 0.716 & 0.580 \\
}\CASR

\pgfplotstableread[row sep=\\,col sep=&]{
	k & BM-25 & SBERT & CodeT5   \\
	1 & 0.477 & 0.501 & 0.474  \\
	2 & 0.492 & 0.541 & 0.520 \\
	3 & 0.513 & 0.561 & 0.522 \\
	4 & 0.517 & 0.585 & 0.521 \\
 	5 & 0.530 & 0.587 & 0.514 \\
        6 & 0.535 & 0.602 & 0.532 \\
        7 & 0.526 & 0.633 & 0.525 \\
        8 & 0.528 & 0.640 & 0.509 \\
        9 & 0.530 & 0.644 & 0.524 \\
}\CAMA

\begin{figure*}[h]
%  \setlength{\abovecaptionskip}{-0.1cm}
%   \setlength{\belowcaptionskip}{-0.5cm}
%   \setlength{\floatsep}{-5.5cm}
	\centering		
    % \ref{named1} \ref{named2} \ref{named3}\\
	\subfigure[Success Rate in method-level]{
		\begin{tikzpicture}[scale=0.50]
			\begin{axis}[
			    legend style = {
				    legend columns=3,
				    draw=none,
				},
				% width=0.46\textwidth,
    % 			height=0.36\textwidth,
				% legend to name,
				xtick = {1,2,3,4,5,6,7,8,9},
				xticklabels = {1,2,3,4,5,6,7,8,9},
				ymin=0.40,ymax=0.62,
				ytick = {0.45, 0.50, 0.55, 0.60},
				mark size=2.5pt, 
				ylabel={\large \bf SuccessRate@3},
				xlabel={\large \bf Number of examples}, 
				% ticklabel style={font=\Huge},
				ticklabel style={font=\large},
				every axis plot/.append style={line width = 2pt},
				every axis/.append style={line width = 1.5pt},
				]
				\addplot [mark=star,color=c1] table[x=k,y=BM-25]{\MASR};
				\addplot [mark=pentagon*,color=c2] table[x=k,y=SBERT]{\MASR};
				\addplot [mark=diamond*,color=c3] table[x=k,y=CodeT5]{\MASR};
				
				% \addlegendentry{$x$}
				\legend{BM-25, SBERT, CodeT5}
			\end{axis}
		\end{tikzpicture}
		\label{fig:res/pre.SHS}
	}
	%
	\subfigure[MAP in method-level]{
		\begin{tikzpicture}[scale=0.50]
			\begin{axis}[
			    legend style = {
				    legend columns=3,
				    draw=none,
				},
				% width=0.46\textwidth,
    % 			height=0.36\textwidth,
				% legend to name,
				xtick = {1,2,3,4,5,6,7,8,9},
				xticklabels = {1,2,3,4,5,6,7,8,9},
				ymin=0.30,ymax=0.54,
				ytick = {0.35, 0.4, 0.45, 0.50},
				mark size=2.5pt, 
				ylabel={\large \bf MAP@3},
				xlabel={\large \bf Number of examples}, 
				% ticklabel style={font=\Huge},
				ticklabel style={font=\large},
				every axis plot/.append style={line width = 2pt},
				every axis/.append style={line width = 1.5pt},
				]
				\addplot [mark=star,color=c1] table[x=k,y=BM-25]{\MAMA};
				\addplot [mark=pentagon*,color=c2] table[x=k,y=SBERT]{\MAMA};
				\addplot [mark=diamond*,color=c3] table[x=k,y=CodeT5]{\MAMA};
				
				% \addlegendentry{$x$}
				\legend{BM-25, SBERT, CodeT5}
			\end{axis}
		\end{tikzpicture}
		\label{fig:res/pre.SHS}
	}
	%
	\subfigure[Success Rate in class-level]{
		\begin{tikzpicture}[scale=0.50]
			\begin{axis}[
			    legend style = {
				    legend columns=3,
				    draw=none,
				},
				% width=0.46\textwidth,
    % 			height=0.36\textwidth,
				% legend to name,
				xtick = {1,2,3,4,5,6,7,8,9},
				xticklabels = {1,2,3,4,5,6,7,8,9},
				ymin=0.50,ymax=0.77,
				ytick = {0.55, 0.60, 0.65, 0.70},
				mark size=2.5pt, 
				ylabel={\large \bf SuccessRate@3},
				xlabel={\large \bf Number of examples}, 
				% ticklabel style={font=\Huge},
				ticklabel style={font=\large},
				every axis plot/.append style={line width = 2pt},
				every axis/.append style={line width = 1.5pt},
				]

				\addplot [mark=star,color=c1] table[x=k,y=BM-25]{\CASR};
				\addplot [mark=pentagon*,color=c2] table[x=k,y=SBERT]{\CASR};
				\addplot [mark=diamond*,color=c3] table[x=k,y=CodeT5]{\CASR};
				
				% \addlegendentry{$x$}
				\legend{BM-25, SBERT, CodeT5}
			\end{axis}
		\end{tikzpicture}
		\label{fig:res/pre.SHS}
	}
	%
        \subfigure[MAP in class-level]{
		\begin{tikzpicture}[scale=0.50]
			\begin{axis}[
			    legend style = {
				    legend columns=3,
				    draw=none,
				},
				% width=0.46\textwidth,
    % 			height=0.36\textwidth,
				% legend to name,
				xtick = {1,2,3,4,5,6,7,8,9},
				xticklabels = {1,2,3,4,5,6,7,8,9},
				ymin=0.45,ymax=0.69,
				ytick = {0.50, 0.55, 0.60, 0.65},
				mark size=2.5pt, 
				ylabel={\large \bf MAP@3},
				xlabel={\large \bf Number of examples}, 
				% ticklabel style={font=\Huge},
				ticklabel style={font=\large},
				every axis plot/.append style={line width = 2pt},
				every axis/.append style={line width = 1.5pt},
				]
				\addplot [mark=star,color=c1] table[x=k,y=BM-25]{\CAMA};
				\addplot [mark=pentagon*,color=c2] table[x=k,y=SBERT]{\CAMA};
				\addplot [mark=diamond*,color=c3] table[x=k,y=CodeT5]{\CAMA};
				
				% \addlegendentry{$x$}
				\legend{BM-25, SBERT, CodeT5}
			\end{axis}
		\end{tikzpicture}
		\label{fig:res/pre.SHS}
	}
	\caption{Experimental results with different examples in method-level recommendation and class-level recommendation.}
	\label{fig:para_method}
% 	\vspace{-0.3cm} 
\end{figure*}


\pgfplotstableread[row sep=\\,col sep=&]{
      datasets  & without & with   \\
    2 & 0.38  & 0.50    \\ 
    4 & 0.256 & 0.516   \\
    6 & 0.431 & 0.502  \\
}\MSR


\pgfplotstableread[row sep=\\,col sep=&]{
      datasets & without & with    \\
    2 & 0.30 & 0.42    \\
    4 & 0.203 & 0.45   \\
    6 & 0.349 & 0.416  \\
}\MMA


\pgfplotstableread[row sep=\\,col sep=&]{
      datasets  & without & with   \\
    2 & 0.43 & 0.64    \\
    4 & 0.323 & 0.609   \\
    6 & 0.549 & 0.642  \\
}\CSR	

\pgfplotstableread[row sep=\\,col sep=&]{
      datasets & without & with    \\
    2 & 0.38  & 0.59     \\
    4 & 0.275 & 0.551   \\
    6 & 0.474 & 0.565  \\
}\CMA

\begin{figure*}[h]	

	\subfigure[Success Rate in method-level]{
    	\begin{tikzpicture}[scale=0.50]
    		\begin{axis}[
    	    	ybar=0pt,
    			bar width=0.7cm,
				% width=0.35\textwidth,
    % 			height=0.4\textwidth,
    			xlabel={\large \bf large language model}, 
                    xmin=1.0,xmax=7.0,
                    xtick=data,	xticklabels={\Large GPT3.5,\Large ChatGPT, \Large GPT4.0},
                % legend style={in={(0.5,0.98)},
                % anchor=north,legend columns=-1,
                % draw=none},
                legend style = {
				    legend columns=-1,
				    draw=none,
				},
				legend image code/.code={
                    \draw [#1] (0cm,-0.18cm) rectangle (0.8cm,0.08cm); },
                % legend image code/.code={
                %     \draw [#1] (0cm,-0.28cm) rectangle (1.2cm,0.2cm); },
                % legend image code/.code={
                %     \draw [#1] (0cm,-0.263cm) rectangle (1.2cm,0.085cm); },
    % 			xmin=0.5,xmax=9.5,
    			ytick = {0.25, 0.35, 0.45, 0.55},
    			ymin=0.2,ymax=0.57,
    			tick align=inside,
				% yticklabels = {$10^0$, $10^1$, $10^2$, $10^3$, $10^4$,  INF},
    			ticklabel style={font=\large},
   			  every axis plot/.append style={line width = 1.2pt},
    			every axis/.append style={line width = 1.5pt},
    			ylabel={\large \textbf{SuccessRate@3}},
    			]
    			\addplot[pattern=north west lines, pattern color=c1] table[x=datasets,y=without]{\MSR};
    			\addplot[pattern = horizontal lines ,pattern color=c2] table[x=datasets,y=with]{\MSR};
    			% \addplot[pattern = crosshatch,pattern color=c3] table[x=datasets,y=32]{\MSR};
    			% \addplot[pattern = north east lines,pattern color=c1] table[x=datasets,y=64]{\MSR};
    			\legend{zero-shot LLM, {\tool}-LLM}
    
    		\end{axis}
    	\end{tikzpicture}
    	\label{fig:res-para-shs}
	}
	%
	\subfigure[MAP in method-level]{
    	\begin{tikzpicture}[scale=0.50]
    		\begin{axis}[
    	    	ybar=0pt,
    			bar width=0.7cm,
				% width=0.35\textwidth,
    % 			height=0.4\textwidth,
    			xlabel={\large \bf large language model}, 
                    xmin=1.0,xmax=7.0,
                    xtick=data,	xticklabels={\Large GPT3.5,\Large ChatGPT, \Large GPT4.0},
                % legend style={in={(0.5,0.98)},
                % anchor=north,legend columns=-1,
                % draw=none},
                legend style = {
				    legend columns=-1,
				    draw=none,
				},
				legend image code/.code={
                    \draw [#1] (0cm,-0.18cm) rectangle (0.8cm,0.08cm); },
                % legend image code/.code={
                %     \draw [#1] (0cm,-0.28cm) rectangle (1.2cm,0.2cm); },
                % legend image code/.code={
                %     \draw [#1] (0cm,-0.263cm) rectangle (1.2cm,0.085cm); },
    % 			xmin=0.5,xmax=9.5,
    			ytick = {0.20, 0.30, 0.40, 0.50},
    			ymin=0.15,ymax=0.52,
    			tick align=inside,
				% yticklabels = {$10^0$, $10^1$, $10^2$, $10^3$, $10^4$,  INF},
    			ticklabel style={font=\large},
   			  every axis plot/.append style={line width = 1.2pt},
    			every axis/.append style={line width = 1.5pt},
    			ylabel={\large \textbf{MAP@3}},
    			]
    			\addplot[pattern=north west lines, pattern color=c1] table[x=datasets,y=without]{\MMA};
    			\addplot[pattern = horizontal lines ,pattern color=c2] table[x=datasets,y=with]{\MMA};
    			% \addplot[pattern = crosshatch,pattern color=c3] table[x=datasets,y=32]{\MSR};
    			% \addplot[pattern = north east lines,pattern color=c1] table[x=datasets,y=64]{\MSR};
    			\legend{zero-shot LLM, {\tool}-LLM}
    
    		\end{axis}
    	\end{tikzpicture}
    	\label{fig:res-para-shs}
	}
	%
	\subfigure[Success Rate in class-level]{
    	\begin{tikzpicture}[scale=0.50]
    		\begin{axis}[
    	    	ybar=0pt,
    			bar width=0.7cm,
				% width=0.35\textwidth,
    % 			height=0.4\textwidth,
    			xlabel={\large \bf large language model}, 
                    xmin=1.0,xmax=7.0,
                    xtick=data,	xticklabels={\Large GPT3.5,\Large ChatGPT, \Large GPT4.0},
                % legend style={in={(0.5,0.98)},
                % anchor=north,legend columns=-1,
                % draw=none},
                legend style = {
				    legend columns=-1,
				    draw=none,
				},
				legend image code/.code={
                    \draw [#1] (0cm,-0.18cm) rectangle (0.8cm,0.08cm); },
                % legend image code/.code={
                %     \draw [#1] (0cm,-0.28cm) rectangle (1.2cm,0.2cm); },
                % legend image code/.code={
                %     \draw [#1] (0cm,-0.263cm) rectangle (1.2cm,0.085cm); },
    % 			xmin=0.5,xmax=9.5,
    			ytick = {0.35, 0.45, 0.55, 0.65},
    			ymin=0.3,ymax=0.7,
    			tick align=inside,
				% yticklabels = {$10^0$, $10^1$, $10^2$, $10^3$, $10^4$,  INF},
    			ticklabel style={font=\large},
   			  every axis plot/.append style={line width = 1.2pt},
    			every axis/.append style={line width = 1.5pt},
    			ylabel={\large \textbf{SuccessRate@3}},
    			]
    			\addplot[pattern=north west lines, pattern color=c1] table[x=datasets,y=without]{\CSR};
    			\addplot[pattern = horizontal lines ,pattern color=c2] table[x=datasets,y=with]{\CSR};
    			% \addplot[pattern = crosshatch,pattern color=c3] table[x=datasets,y=32]{\MSR};
    			% \addplot[pattern = north east lines,pattern color=c1] table[x=datasets,y=64]{\MSR};
    			\legend{zero-shot LLM, {\tool}-LLM}
    
    		\end{axis}
    	\end{tikzpicture}
    	\label{fig:res-para-shs}
	}
	%
        \subfigure[MAP in class-level]{
    	\begin{tikzpicture}[scale=0.50]
    		\begin{axis}[
    	    	ybar=0pt,
    			bar width=0.7cm,
				% width=0.35\textwidth,
    % 			height=0.4\textwidth,
    			xlabel={\large \bf large language model}, 
                    xmin=1.0,xmax=7.0,
                    xtick=data,	xticklabels={\Large GPT3.5,\Large ChatGPT, \Large GPT4.0},
                % legend style={in={(0.5,0.98)},
                % anchor=north,legend columns=-1,
                % draw=none},
                legend style = {
				    legend columns=-1,
				    draw=none,
				},
				legend image code/.code={
                    \draw [#1] (0cm,-0.18cm) rectangle (0.8cm,0.08cm); },
                % legend image code/.code={
                %     \draw [#1] (0cm,-0.28cm) rectangle (1.2cm,0.2cm); },
                % legend image code/.code={
                %     \draw [#1] (0cm,-0.263cm) rectangle (1.2cm,0.085cm); },
    % 			xmin=0.5,xmax=9.5,
    			ytick = {0.30, 0.40, 0.50, 0.60},
    			ymin=0.25,ymax=0.65,
    			tick align=inside,
				% yticklabels = {$10^0$, $10^1$, $10^2$, $10^3$, $10^4$,  INF},
    			ticklabel style={font=\large},
   			  every axis plot/.append style={line width = 1.2pt},
    			every axis/.append style={line width = 1.5pt},
    			ylabel={\large \textbf{MAP@3}},
    			]
    			\addplot[pattern=north west lines, pattern color=c1] table[x=datasets,y=without]{\CMA};
    			\addplot[pattern = horizontal lines ,pattern color=c2] table[x=datasets,y=with]{\CMA};
    			% \addplot[pattern = crosshatch,pattern color=c3] table[x=datasets,y=32]{\MSR};
    			% \addplot[pattern = north east lines,pattern color=c1] table[x=datasets,y=64]{\MSR};
    			\legend{zero-shot LLM, {\tool}-LLM}
    
    		\end{axis}
    	\end{tikzpicture}
    	\label{fig:res-para-shs}
	}
	
        \caption{Experimental results with different large language models in method-level recommendation and class-level recommendation.}
        \label{fig:para_llm}

\end{figure*}



% \begin{figure*}[h]
% %  \setlength{\abovecaptionskip}{-0.1cm}
% %   \setlength{\belowcaptionskip}{-0.5cm}
% %   \setlength{\floatsep}{-5.5cm}
% 	\centering		
%     % \ref{named1} \ref{named2} \ref{named3}\\
% 	\subfigure[Success Rate]{
% 		\begin{tikzpicture}[scale=0.63]
% 			\begin{axis}[
% 			    legend style = {
% 				    legend columns=3,
% 				    draw=none,
% 				},
% 				width=0.46\textwidth,
%     			height=0.36\textwidth,
% 				% legend to name,
% 				xtick = {1,2,3,4,5,6,7,8,9},
% 				xticklabels = {1,2,3,4,5,6,7,8,9},
% 				ymin=0.50,ymax=0.77,
% 				ytick = {0.55, 0.60, 0.65, 0.70},
% 				mark size=2.5pt, 
% 				ylabel={\large \bf SuccessRate@3},
% 				xlabel={\large \bf Number of examples}, 
% 				% ticklabel style={font=\Huge},
% 				ticklabel style={font=\large},
% 				every axis plot/.append style={line width = 2pt},
% 				every axis/.append style={line width = 1.5pt},
% 				]

% 				\addplot [mark=star,color=c1] table[x=k,y=BM-25]{\CASR};
% 				\addplot [mark=pentagon*,color=c2] table[x=k,y=SBERT]{\CASR};
% 				\addplot [mark=diamond*,color=c3] table[x=k,y=CodeT5]{\CASR};
				
% 				% \addlegendentry{$x$}
% 				\legend{BM-25, SBERT, CodeT5}
% 			\end{axis}
% 		\end{tikzpicture}
% 		\label{fig:res/pre.SHS}
% 	}
% 	%
% 	\subfigure[MAP]{
% 		\begin{tikzpicture}[scale=0.63]
% 			\begin{axis}[
% 			    legend style = {
% 				    legend columns=3,
% 				    draw=none,
% 				},
% 				width=0.46\textwidth,
%     			height=0.36\textwidth,
% 				% legend to name,
% 				xtick = {1,2,3,4,5,6,7,8,9},
% 				xticklabels = {1,2,3,4,5,6,7,8,9},
% 				ymin=0.45,ymax=0.69,
% 				ytick = {0.50, 0.55, 0.60, 0.65},
% 				mark size=2.5pt, 
% 				ylabel={\large \bf MAP@3},
% 				xlabel={\large \bf Number of examples}, 
% 				% ticklabel style={font=\Huge},
% 				ticklabel style={font=\large},
% 				every axis plot/.append style={line width = 2pt},
% 				every axis/.append style={line width = 1.5pt},
% 				]
% 				\addplot [mark=star,color=c1] table[x=k,y=BM-25]{\CAMA};
% 				\addplot [mark=pentagon*,color=c2] table[x=k,y=SBERT]{\CAMA};
% 				\addplot [mark=diamond*,color=c3] table[x=k,y=CodeT5]{\CAMA};
				
% 				% \addlegendentry{$x$}
% 				\legend{BM-25, SBERT, CodeT5}
% 			\end{axis}
% 		\end{tikzpicture}
% 		\label{fig:res/pre.SHS}
% 	}
% 	%
% 	\subfigure[MRR]{
% 		\begin{tikzpicture}[scale=0.63]
% 			\begin{axis}[
% 			    legend style = {
% 				    legend columns=3,
% 				    draw=none,
% 				},
% 				width=0.46\textwidth,
%     			height=0.36\textwidth,
% 				% legend to name,
% 				xtick = {1,2,3,4,5,6,7,8,9},
% 				xticklabels = {1,2,3,4,5,6,7,8,9},
% 				ymin=0.45,ymax=0.7,
% 				ytick = {0.50, 0.55, 0.60, 0.65},
% 				mark size=2.5pt, 
% 				ylabel={\large \bf MRR},
% 				xlabel={\large \bf Number of examples}, 
% 				% ticklabel style={font=\Huge},
% 				ticklabel style={font=\large},
% 				every axis plot/.append style={line width = 2pt},
% 				every axis/.append style={line width = 1.5pt},
% 				]
% 				\addplot [mark=star,color=c1] table[x=k,y=BM-25]{\CAMR};
% 				\addplot [mark=pentagon*,color=c2] table[x=k,y=SBERT]{\CAMR};
% 				\addplot [mark=diamond*,color=c3] table[x=k,y=CodeT5]{\CAMR};
				
% 				% \addlegendentry{$x$}
% 				\legend{BM-25, SBERT, CodeT5}
% 			\end{axis}
% 		\end{tikzpicture}
% 		\label{fig:res/pre.SHS}
% 	}
% 	%
% 	\caption{Experimental results of {\tool} with different examples on class-level recommendation.}
% 	\label{fig:para_class}
% % 	\vspace{-0.3cm} 
% \end{figure*}


% \begin{table*}[htbp]
% \centering
% \renewcommand\arraystretch{1.25}
% \caption{Performance of {\tool} and its variants for method-level recommendation.}
% \label{tab:aba_method}
%     \begin{tabular}{cc|ccc|ccc|c|ccc}
%     \bottomrule
%     \multicolumn{2}{c|}{\multirow{2}{*}{Method-level}} & \multicolumn{3}{c|}{SuccessRate@k} & \multicolumn{3}{c|}{MAP@k} & \multirow{2}{*}{MRR} & \multicolumn{3}{c}{NDCG@k} \\
%     % \cline{3-8} \cline{10-12} 
%     &  & Top-1 & Top-3 & Top-5 & Top-1 & Top-3 & Top-5 &  & Top-1 & Top-3 & Top-5 \\
%     \hline
%     \multicolumn{1}{c|}{\multirow{5}{*}{BIKER-Dataset}} & w/o Knowledge  
%     &   &    &   &   &    &    &    &     &     &      \\
%     \multicolumn{1}{c|}{} & w/o Intent   
%     &   &    &   &   &    &    &    &     &     &      \\
%     \multicolumn{1}{c|}{}  & w/o Reason  
%     &   &    &   &   &    &    &    &     &     &      \\
%     \cline{2-12}
%     \multicolumn{1}{c|}{} & {\tool}  
%     &   &    &   &   &    &    &    &     &     &      \\
%     \hline
%     \multicolumn{1}{c|}{\multirow{5}{*}{APIBENCH-Q}} & w/o Knowledge  
%     &   &    &   &   &    &    &    &     &     &      \\
%     \multicolumn{1}{c|}{} & w/o Intent   
%     &   &    &   &   &    &    &    &     &     &      \\
%     \multicolumn{1}{c|}{}  & w/o Reason  
%     &   &    &   &   &    &    &    &     &     &      \\
%     \cline{2-12}
%     \multicolumn{1}{c|}{} & {\tool}  
%     &   &    &   &   &    &    &    &     &     &      \\
%     \toprule
%     \end{tabular}
% \end{table*}

% \begin{table*}[htbp]
% \centering
% \renewcommand\arraystretch{1.25}
% \caption{Performance of {\tool} and its variants for class-level recommendation.}
% \label{tab:aba_class}
%     \begin{tabular}{cc|ccc|ccc|c|ccc}
%     \bottomrule
%     \multicolumn{2}{c|}{\multirow{2}{*}{Class-level}} & \multicolumn{3}{c|}{SuccessRate@k} & \multicolumn{3}{c|}{MAP@k} & \multirow{2}{*}{MRR} & \multicolumn{3}{c}{NDCG@k} \\
%     % \cline{3-8} \cline{10-12} 
%     &  & Top-1 & Top-3 & Top-5 & Top-1 & Top-3 & Top-5 &  & Top-1 & Top-3 & Top-5 \\
%     \hline
%     \multicolumn{1}{c|}{\multirow{5}{*}{BIKER-Dataset}} & w/o Knowledge  
%     &   &    &   &   &    &    &    &     &     &      \\
%     \multicolumn{1}{c|}{} & w/o Intent   
%     &   &    &   &   &    &    &    &     &     &      \\
%     \multicolumn{1}{c|}{}  & w/o Reason  
%     &   &    &   &   &    &    &    &     &     &      \\
%     \cline{2-12}
%     \multicolumn{1}{c|}{} & {\tool}  
%     &   &    &   &   &    &    &    &     &     &      \\
%     \hline
%     \multicolumn{1}{c|}{\multirow{5}{*}{APIBENCH-Q}} & w/o Knowledge  
%     &   &    &   &   &    &    &    &     &     &      \\
%     \multicolumn{1}{c|}{} & w/o Intent   
%     &   &    &   &   &    &    &    &     &     &      \\
%     \multicolumn{1}{c|}{}  & w/o Reason  
%     &   &    &   &   &    &    &    &     &     &      \\
%     \cline{2-12}
%     \multicolumn{1}{c|}{} & {\tool}  
%     &   &    &   &   &    &    &    &     &     &      \\
%     \toprule
%     \end{tabular}
% \end{table*}


